MuPNet: Multi-modal Predictive Coding Network for Place Recognition by Unsupervised Learning of Joint Visuo-Tactile Latent Representations

Extracting and binding salient information from different sensory modalities to determine common features in the environment is a significant challenge in robotics. Here we present MuPNet (Multi-modal Predictive Coding Network), a biologically plausible network architecture for extracting joint latent features from visuo-tactile sensory data gathered from a biomimetic mobile robot. In this study we evaluate MuPNet applied to place recognition as a simulated biomimetic robot platform explores visually aliased environments. The F1 scores demonstrate that its performance over prior hand-crafted sensory feature extraction techniques is equivalent under controlled conditions, with significant improvement when operating in novel environments.

==> sections/figures/block_diagram.tex <==
\documentclass[border=3mm,
                tikz]{standalone}
\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{matrix,shapes,arrows,positioning}

\begin{document}
\begin{tikzpicture}[
				round boxes/.style={draw, rectangle,%
                thick,minimum height=1cm, rounded corners,
                minimum width=1cm, black, text=black,
                text width=15mm, anchor=center, align=center},
                boxes/.style={draw, rectangle,%
                thick,minimum height=1cm,
                minimum width=1cm, black, text=black,
                text width=15mm, anchor=center, align=center}, 
    			% Define styles for some special nodes
   				right iso/.style={isosceles triangle,scale=1.0,sharp corners, anchor=center, xshift=-4mm},
    			txt/.style={text width=1.5cm,anchor=center},
    			ellip/.style={ellipse,scale=1.0},
    			empty/.style={draw=none},
    			dim iso/.style={opacity=0.5, isosceles triangle, sharp corners, anchor=center, xshift=-4mm, scale=1.0},
    			dim boxes/.style={draw, rectangle, opacity=0.5,
                thick,minimum height=1cm, rounded corners,
                minimum width=1cm, black, text=black,
                text width=15mm, anchor=center, align=center},
    			]
  \matrix (mat) [matrix of nodes, nodes=boxes, column sep=0.2cm, row sep=0.5cm] 
  {
                 &   &   &           &           \\ 
    |[right iso]|{Tactile data} & |[ellip]|{Tactile preprocessing} & |[round boxes]|{PFH/SDA} &           &           \\
    |[right iso]|{Visual data} & |[ellip]|{Visual preprocessing} & |[round boxes]|{Intensity profile} & |[dim boxes]|{PC} & |[dim boxes]|{ViTa Map} \\
    |[dim iso]|{Odometry}     &   &   &     |[empty]|      &           \\
  };  
  
%% Node ordering: [row- column]
%% Tactile data
\draw [very thick, black, ->](mat-2-1)--(mat-2-2);
\draw [very thick, black, ->](mat-2-2)--(mat-2-3);
\draw [very thick, black, opacity=0.5, ->](mat-2-3)-|(mat-3-4);
%%
%%
%%%%% Visual data

\draw [very thick, black, ->](mat-3-1)--(mat-3-2);
\draw [very thick, black, ->](mat-3-2)--(mat-3-3);
\draw [very thick, black, opacity=0.5, ->](mat-3-3)--(mat-3-4);
\draw [very thick, black, opacity=0.5, ->](mat-3-4)--(mat-3-5);


%%
%%%% Odometry info connections
\draw [very thick, black, opacity=0.5, -](mat-4-1)-|(mat-4-4);
\draw [very thick, black, opacity=0.5, ->](mat-4-4)-|(mat-3-5);
\draw [very thick, black, opacity=0.5, ->](mat-4-4.center)--(mat-3-4);


%%
%%%% Obj Map and Exp Map fusion to Vita Map
%\draw [very thick, black, ->](mat-3-5)-|(mat-4-6);
%\draw [very thick, black, ->](mat-5-5)-|(mat-4-6);

%% Bounding rectangles
% draw the rectangles
\node at(-3.0cm, 1.2cm) [right,draw=black,dashed,text opacity=1,opacity=1, minimum width=5.1cm, minimum height=6.5cm, text height=-5.2cm] {Hand-crafted feature extraction};


\end{tikzpicture}
\end{document}
